Rigidity of Fibonacci representations of mapping class groups

We prove that level $5$ Witten-Reshetikhin-Turaev $\mathrm{SO}(3)$ quantum representations, also known as the Fibonacci representations, of mapping class groups are locally rigid. More generally, for any prime level $\ell$, we prove that the level $\ell$ $\mathrm{SO}(3)$ quantum representations are locally rigid on all surfaces of genus $g\geq 3$ if and only if they are locally rigid on surfaces of genus $3$ with at most $3$ boundary components. This reduces local rigidity in prime level $\ell$ to a finite number of cases.

==> figures/cut_example.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cut_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.84236109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69348551)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cut_example.pdf}}%
    \put(0.15399839,0.65783971){\color[rgb]{0.99607843,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.53735814,0.664302){\color[rgb]{0.99607843,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cut_example.pdf}}%
    \put(0.11484755,0.28152522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_1$\end{tabular}}}}%
    \put(0.18618348,0.28298642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_1$\end{tabular}}}}%
    \put(0.49168221,0.28153796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_2$\end{tabular}}}}%
    \put(0.57736775,0.28443476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_2$\end{tabular}}}}%
    \put(0.78581908,0.49010235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.78306959,0.13132069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(S_{a_1,a_2},\mu_1,\mu_2)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/graph_for_0n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$2$}] (0) at (-9, 2) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none, label={left:$2$}] (2) at (-9, -2) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none, label={right:$2$}] (13) at (3, 3) {};
		\node [style=none, label={right:$2$}] (14) at (3, 1) {};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none, label={right:$2$}] (16) at (3, -1) {};
		\node [style=none, label={right:$2$}] (17) at (3, -3) {};
		\node [style=none] (18) at (-5, 0) {};
		\node [style=none] (19) at (-3, 0) {};
		\node [style=none, label={above:$a_1$}] (24) at (-6, 0) {};
		\node [style=none, label={above:$a_2$}] (27) at (-0.25, 1) {};
		\node [style=none, label={below:$a_3$}] (28) at (-0.25, -1) {};
		\node [style=none, label={above:$2$}] (29) at (-5, 1.25) {};
		\node [style=none, label={above:$2$}] (30) at (-3, 1.25) {};
		\node [style=none, label={above:$c$}] (31) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (18.center);
		\draw [style=new edge style 0] (18.center) to (19.center);
		\draw (19.center) to (3.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (29.center) to (18.center);
		\draw (30.center) to (19.center);
		\draw (3.center) to (12.center);
		\draw (3.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_for_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none, label={right:$a_2$}] (2) at (6, 0) {};
		\node [style=none, label={left:$2$}] (3) at (-2, 2) {};
		\node [style=none, label={left:$2$}] (4) at (-2, -2) {};
		\node [style=none, label={above:$a_1$}] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_for_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (6, 0) {};
		\node [style=none, label={left:$2$}] (3) at (-2, 2) {};
		\node [style=none, label={left:$2$}] (4) at (-2, -2) {};
		\node [style=none, label={above:$a_1$}] (5) at (1, 0) {};
		\node [style=none, label={right:$2$}] (6) at (8, 0) {};
		\node [style=none, label={above:$a_2$}] (7) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw [bend left=45] (1.center) to (7.center);
		\draw [bend right=45] (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_for_1n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (10, 0) {};
		\node [style=none, label={left:$2$}] (3) at (-2, 2) {};
		\node [style=none, label={left:$2$}] (4) at (-2, -2) {};
		\node [style=none, label={above:$a_1$}] (5) at (1, 0) {};
		\node [style=none] (6) at (12, 0) {};
		\node [style=none] (7) at (4, 2) {};
		\node [style=none, label={right:$2$}] (8) at (14, 2) {};
		\node [style=none, label={right:$2$}] (9) at (14, -2) {};
		\node [style=none, label={above:$a_2$}] (10) at (11, 0) {};
		\node [style=none, label={below:$c_2$}] (11) at (6, -2) {};
		\node [style=none, label={left:$c_1$}] (12) at (2.75, 1.75) {};
		\node [style=none] (14) at (1, -3) {$\lambda_{c_1}=\lambda_{c_2}=2$};
		\node [style=none, label={above:$2$}] (15) at (4, 3) {};
		\node [style=none] (17) at (8, 2) {};
		\node [style=none, label={above:$2$}] (18) at (8, 3) {};
		\node [style=none] (19) at (4, -2) {};
		\node [style=none] (20) at (8, -2) {};
		\node [style=none] (21) at (5, 2) {};
		\node [style=none] (22) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw [bend left=45] (1.center) to (7.center);
		\draw (15.center) to (7.center);
		\draw (18.center) to (17.center);
		\draw [bend left=45] (17.center) to (2.center);
		\draw (7.center) to (21.center);
		\draw (22.center) to (17.center);
		\draw [bend left=45] (2.center) to (20.center);
		\draw (20.center) to (11.center);
		\draw (11.center) to (19.center);
		\draw [bend left=45] (19.center) to (1.center);
		\draw [style=new edge style 0] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_for_21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none, label={left:$a_1$}] (6) at (-8, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none, label={right:$2$}] (9) at (4, 0) {};
		\node [style=none, label={below:$a_2$}] (10) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (6.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (0.center) to (6.center);
		\draw (8.center) to (4.center);
		\draw (8.center) to (0.center);
		\draw (7.center) to (9.center);
		\draw [bend right=45] (4.center) to (10.center);
		\draw [bend right=45] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_for_2n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none, label={left:$a_1$}] (6) at (-8, 0) {};
		\node [style=none, label={right:$a_2$}] (7) at (8, 0) {};
		\node [style=none, label={above:$c$}] (8) at (3, 0) {};
		\node [style=none] (9) at (3, -3) {$\lambda_c=0$};
		\node [style=none, label={above:$2$}] (10) at (-2, 1) {};
		\node [style=none, label={above:$2$}] (12) at (2, 1) {};
		\node [style=none, label={above:$u$}] (13) at (-3, 0) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (6.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (0.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (10.center) to (1.center);
		\draw (12.center) to (3.center);
		\draw (1.center) to (14.center);
		\draw (15.center) to (3.center);
		\draw [style=new edge style 0] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_for_induction_on_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=dotdotdot] (5) at (0, 4) {$\dotsb$};
		\node [style=none, label={left:$a_1$}] (6) at (-8, 0) {};
		\node [style=none, label={right:$a_2$}] (7) at (8, 0) {};
		\node [style=none, label={above:$c$}] (8) at (3, 0) {};
		\node [style=none] (9) at (3, -3) {$\lambda_c=0$};
		\node [style=none, label={below:$x$}] (10) at (-3, 0) {};
		\node [style=none, label={below:$y$}] (11) at (0, -2) {};
		\node [style=none, label={left:$u$}] (12) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1.center) to (2.center);
		\draw [bend left=45] (2.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (6.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (0.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw (0.center) to (10.center);
		\draw (10.center) to (1.center);
		\draw [bend right=45] (1.center) to (11.center);
		\draw [bend right=45] (11.center) to (3.center);
		\draw (2.center) to (12.center);
		\draw (12.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_for_induction_on_n.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=none] (1) at (-9, 2) {};
		\node [style=none] (2) at (-9, -2) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none, label={above:$a_1$}] (4) at (-6, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (11) at (15, 2) {};
		\node [style=none] (12) at (15, -2) {};
		\node [style=dotdotdot] (13) at (3, 4) {$\dotsb$};
		\node [style=none] (14) at (13, 0) {};
		\node [style=none, label={above:$a_2$}] (15) at (12, 0) {};
		\node [style=none, label={above:$c$}] (16) at (0, 0) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (5, 0) {};
		\node [style=none] (19) at (0, -3) {$\lambda_c=0$};
		\node [style=none, label={right:$u$}] (20) at (3, 3) {};
		\node [style=none, label={below:$x$}] (21) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (3.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (7.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (9.center);
		\draw [bend right=45] (8.center) to (17.center);
		\draw [bend left=45] (8.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw (8.center) to (20.center);
		\draw (20.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_for_irreducibility_general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none, label={above:$c_1$}] (3) at (-1, 3) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (12, 2) {};
		\node [style=none, label={above:$c_n$}] (7) at (5, 3) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none, label={above:$c_2$}] (9) at (1, 3) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (14, 0) {};
		\node [style=none] (12) at (12, -2) {};
		\node [style=none] (13) at (-2, -2) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (18) at (6, 2) {};
		\node [style=none] (19) at (8, 2) {};
		\node [style=none] (20) at (8.25, 2) {};
		\node [style=none] (21) at (9.75, 2) {};
		\node [style=none] (22) at (10, 2) {};
		\node [style=none, label={above:$e_1$}] (23) at (7, 2.75) {};
		\node [style=none, label={below:$f_1$}] (24) at (7, 1.25) {};
		\node [style=none, label={above:$e_{g-1}$}] (25) at (11, 2.75) {};
		\node [style=none, label={below:$f_{g-1}$}] (26) at (11, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (14.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style=new edge style 0] (10.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw [bend left=45] (6.center) to (11.center);
		\draw [bend right=45] (12.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [bend left=45] (13.center) to (14.center);
		\draw (5.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [bend left=60, looseness=1.25] (18.center) to (19.center);
		\draw [style=new edge style 0] (20.center) to (21.center);
		\draw [bend left=60, looseness=1.25] (22.center) to (6.center);
		\draw [bend right=60, looseness=1.25] (18.center) to (19.center);
		\draw [bend right=60, looseness=1.25] (22.center) to (6.center);
		\draw (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_for_irreducibility_tori.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none, label={above:$a_2$}] (2) at (0, 2) {};
		\node [style=none, label={above:$c_1$}] (3) at (-1, 3) {};
		\node [style=none] (4) at (3.75, 2) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (6, 2) {};
		\node [style=none, label={above:$c_n$}] (7) at (5, 3) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none, label={above:$c_2$}] (9) at (1, 3) {};
		\node [style=none] (10) at (2.25, 2) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (12) at (6, -2) {};
		\node [style=none] (13) at (-2, -2) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none, label={above:$a_3$}] (15) at (2, 2) {};
		\node [style=none, label={above:$a_n$}] (16) at (4, 2) {};
		\node [style=none, label={below:$a_1$}] (17) at (2, -2) {};
		\node [style=none] (18) at (-2, 1.75) {};
		\node [style=none] (19) at (6, 1.75) {};
		\node [style=none] (20) at (6, -1.75) {};
		\node [style=none] (21) at (-2, -1.75) {};
		\node [style=none] (22) at (-3.75, 0) {};
		\node [style=none] (23) at (7.75, 0) {};
		\node [style=none, label={above:$\beta$}] (24) at (2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (14.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style=new edge style 0] (10.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw [bend left=45] (6.center) to (11.center);
		\draw [bend right=45] (12.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [bend left=45] (13.center) to (14.center);
		\draw [style=new edge style 2] (18.center) to (19.center);
		\draw [style=new edge style 2, bend left=45] (19.center) to (23.center);
		\draw [style=new edge style 2, bend left=45] (23.center) to (20.center);
		\draw [style=new edge style 2] (20.center) to (21.center);
		\draw [style=new edge style 2, bend left=45] (21.center) to (22.center);
		\draw [style=new edge style 2, bend left=45] (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$2$}] (0) at (-6, 3) {};
		\node [style=none, label={above:$2$}] (1) at (-4, 3) {};
		\node [style=none] (2) at (-5, 2) {};
		\node [style=none, label={above:$2$}] (3) at (-2, 3) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none, label={above:$2$}] (5) at (0, 3) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none, label={above:$2$}] (7) at (4, 3) {};
		\node [style=none, label={above:$2$}] (8) at (6, 3) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (0, -3) {};
		\node [style=none, label={below:$2$}] (11) at (0, -5) {};
		\node [style=none, label={left:$e_1$}] (12) at (-4.25, 1.25) {};
		\node [style=none, label={left:$e_2$}] (13) at (-3.25, 0.25) {};
		\node [style=none, label={left:$e_{g-3}$}] (14) at (-0.25, -2.75) {};
		\node [style=none] (15) at (-2.75, -0.25) {};
		\node [style=none] (16) at (-1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (15.center);
		\draw (16.center) to (9.center);
		\draw [style=new edge style 0] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_move.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none, label={left:$i_1$}] (2) at (-5, 3) {};
		\node [style=none, label={right:$i_3$}] (3) at (-3, 3) {};
		\node [style=none, label={left:$i_2$}] (4) at (-5, -1) {};
		\node [style=none, label={right:$i_4$}] (5) at (-3, -1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none, label={left:$i_1$}] (8) at (2, 2) {};
		\node [style=none, label={left:$i_2$}] (9) at (2, 0) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none, label={right:$i_3$}] (12) at (6, 2) {};
		\node [style=none, label={right:$i_4$}] (13) at (6, 0) {};
		\node [style=none, label={left:$e$}] (14) at (-4, 1) {};
		\node [style=none, label={above:$f$}] (15) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [style=new edge style 3] (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

